Connecting Slow Solutions to Nested Recurrences with Linear Recurrent Sequences

Labeled infinite trees provide combinatorial interpretations for many integer sequences generated by nested recurrence relations. Typically, such sequences are monotone increasing. Several of these sequences also have straightforward descriptions in terms of how often each value in the sequence occurs. In this paper, we generalize the most classical examples to a larger family of sequences parametrized by linear recurrence relations. Each of our sequences can be constructed in three different ways: via a nested recurrence relation, from labeled infinite trees, or by using Zeckendorf-like strings of digits to describe its frequency sequence. We conclude the paper by discussing the asymptotic behaviors of our sequences.

==> Tj.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{tikz}
%\usepackage{tikz-qtree}
%\usetikzlibrary{calc}
%\begin{document}
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
%\begin{tikzpicture}[level distance = 3cm, grow=down]
%\Tree[.\node[regular]{};
%    [.\node[regular]{};]
%    [.a \edge[roof]; {test}]]
%
%
%\end{tikzpicture}
\begin{tikzpicture}[level distance=50pt]
\begin{scope}[frontier/.style={distance from root=250pt}]
\Tree [.\node[regular]{};
    [.\node[regular]{};
        \edge[dashed] node[auto=right]{{\footnotesize Levels $4$ through $j-2$}};
            [.\node[regular]{}; 
                [.\node[regular]{}; 
                     [.\node[regular]{};
                    \node[regular]{}; \edge[draw=none]; {} \node(t0a)[regular]{}; \node[regular]{}; \edge[draw=none]; {$\cdots$} \node(t0b)[regular]{}; ]
                    \edge[draw=none]; {}
                    [ \edge[roof]; \node(t1a){$T_{1}$}; ]
                 [ \edge[roof]; {$T_{1}$} ]
                  \edge[draw=none]; [.{$\cdots$} ]
                 [ \edge[roof]; \node(t1b){$T_{1}$}; ] ]
                 \edge[draw=none]; {}
                 [ \edge[roof]; \node(t2a){$T_{2}$}; ]
                 [ \edge[roof]; {$T_{2}$} ]
                  \edge[draw=none]; [.{$\cdots$} ]
                 [ \edge[roof]; \node(t2b){$T_{2}$}; ] ]
         \edge[draw=none]; {}     
          \edge[draw=none]; {}         
        [ \edge[roof]; \node(tm2a){$T_{j-2}$}; ]
        [ \edge[roof]; {$T_{j-2}$} ]
         \edge[draw=none]; [.{$\cdots$} ]
        [ \edge[roof]; \node(tm2b){$T_{j-2}$}; ]  ]
   \edge[draw=none]; {}
    [ \edge[roof]; \node(tm1a){$T_{j-1}$}; ] 
    [ \edge[roof]; {$T_{j-1}$} ] 
     \edge[draw=none]; [.{$\cdots$} ]
    [ \edge[roof]; \node(tm1b){$T_{j-1}$}; ] ] 
\end{scope}
%T_0 copies
\path let \p1 = (t0a) in coordinate (t0aa) at (\x1-6,\y1-8);
\path let \p1 = (t0a) in coordinate (t0ab) at (\x1-6,\y1-4);
\path let \p1 = (t0b) in coordinate (t0ba) at (\x1+6,\y1-8);
\path let \p1 = (t0b) in coordinate (t0bb) at (\x1+6,\y1-4);
\draw (t0aa) -- (t0ba)  node[align=center,pos=0.5,below] {$\Lambda_j-1$ copies\\of $T_0$};
\draw (t0aa) -- (t0ab);
\draw (t0ba) -- (t0bb);
%T_1 copies
\path let \p1 = (t1a) in coordinate (t1aa) at (\x1-12,\y1-8);
\path let \p1 = (t1a) in coordinate (t1ab) at (\x1-12,\y1-4);
\path let \p1 = (t1b) in coordinate (t1ba) at (\x1+12,\y1-8);
\path let \p1 = (t1b) in coordinate (t1bb) at (\x1+12,\y1-4);
\draw (t1aa) -- (t1ba)  node[pos=0.5,below] {$\Lambda_{j-1}-1$ copies};
\draw (t1aa) -- (t1ab);
\draw (t1ba) -- (t1bb);
%T_2 copies
\path let \p1 = (t2a) in coordinate (t2aa) at (\x1-12,\y1-8);
\path let \p1 = (t2a) in coordinate (t2ab) at (\x1-12,\y1-4);
\path let \p1 = (t2b) in coordinate (t2ba) at (\x1+12,\y1-8);
\path let \p1 = (t2b) in coordinate (t2bb) at (\x1+12,\y1-4);
\draw (t2aa) -- (t2ba)  node[pos=0.5,below] {$\Lambda_{j-2}-1$ copies};
\draw (t2aa) -- (t2ab);
\draw (t2ba) -- (t2bb);
%T_{j-2} copies
\path let \p1 = (tm2a) in coordinate (tm2aa) at (\x1-18,\y1-8);
\path let \p1 = (tm2a) in coordinate (tm2ab) at (\x1-18,\y1-4);
\path let \p1 = (tm2b) in coordinate (tm2ba) at (\x1+18,\y1-8);
\path let \p1 = (tm2b) in coordinate (tm2bb) at (\x1+18,\y1-4);
\draw (tm2aa) -- (tm2ba)  node[pos=0.5,below] {$\Lambda_2-1$ copies};
\draw (tm2aa) -- (tm2ab);
\draw (tm2ba) -- (tm2bb);
%T_{j-1} copies
\path let \p1 = (tm1a) in coordinate (tm1aa) at (\x1-18,\y1-8);
\path let \p1 = (tm1a) in coordinate (tm1ab) at (\x1-18,\y1-4);
\path let \p1 = (tm1b) in coordinate (tm1ba) at (\x1+18,\y1-8);
\path let \p1 = (tm1b) in coordinate (tm1bb) at (\x1+18,\y1-4);
\draw (tm1aa) -- (tm1ba)  node[pos=0.5,below] {$\Lambda_1-1$ copies};
\draw (tm1aa) -- (tm1ab);
\draw (tm1ba) -- (tm1bb);
\end{tikzpicture}
%\end{document}


==> Ttree.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{tikz}
%\usepackage{tikz-qtree}
%\usetikzlibrary{calc}
%\begin{document}
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
%\begin{tikzpicture}[level distance = 3cm, grow=down]
%\Tree[.\node[regular]{};
%    [.\node[regular]{};]
%    [.a \edge[roof]; {test}]]
%
%
%\end{tikzpicture}
\begin{tikzpicture}[level distance=50pt]
\begin{scope}[frontier/.style={distance from root=300pt}]
\Tree [.{$\phantom{aaa}\iddots$} [.\node[super]{\phantom{$0000$}};
    [.\node[super]{\phantom{$0000$}};
        \edge[dashed] node[auto=right]{{\footnotesize Levels $4$ through $j-2$}};
            [.\node[super]{\phantom{$0000$}}; 
                [.\node[super]{\phantom{$0000$}}; 
                     [.\node[super]{\phantom{$0000$}};
                    \node[regular]{}; \edge[draw=none]; {} \node(t0a)[regular]{}; \node[regular]{}; \edge[draw=none]; {$\cdots$} \node(t0b)[regular]{}; ]
                    \edge[draw=none]; {}
                    [ \edge[roof]; \node(t1a){$T_{1}$}; ]
                 [ \edge[roof]; {$T_{1}$} ]
                  \edge[draw=none]; [.{$\cdots$} ]
                 [ \edge[roof]; \node(t1b){$T_{1}$}; ] ]
                 \edge[draw=none]; {}
                 [ \edge[roof]; \node(t2a){$T_{2}$}; ]
                 [ \edge[roof]; {$T_{2}$} ]
                  \edge[draw=none]; [.{$\cdots$} ]
                 [ \edge[roof]; \node(t2b){$T_{2}$}; ] ]
         \edge[draw=none]; {}     
          \edge[draw=none]; {}         
        [ \edge[roof]; \node(tm2a){$T_{j-2}$}; ]
        [ \edge[roof]; {$T_{j-2}$} ]
         \edge[draw=none]; [.{$\cdots$} ]
        [ \edge[roof]; \node(tm2b){$T_{j-2}$}; ]  ]
   \edge[draw=none]; {}
    [ \edge[roof]; \node(tm1a){$T_{j-1}$}; ] 
    [ \edge[roof]; {$T_{j-1}$} ] 
     \edge[draw=none]; [.{$\cdots$} ]
    [ \edge[roof]; \node(tm1b){$T_{j-1}$}; ] ] 
    \edge[draw=none]; {} ]
\end{scope}
%T_0 copies
\path let \p1 = (t0a) in coordinate (t0aa) at (\x1-6,\y1-8);
\path let \p1 = (t0a) in coordinate (t0ab) at (\x1-6,\y1-4);
\path let \p1 = (t0b) in coordinate (t0ba) at (\x1+6,\y1-8);
\path let \p1 = (t0b) in coordinate (t0bb) at (\x1+6,\y1-4);
\draw (t0aa) -- (t0ba)  node[align=center,pos=0.5,below] {$\Lambda-1$ copies\\of $T_0$};
\draw (t0aa) -- (t0ab);
\draw (t0ba) -- (t0bb);
%T_1 copies
\path let \p1 = (t1a) in coordinate (t1aa) at (\x1-12,\y1-8);
\path let \p1 = (t1a) in coordinate (t1ab) at (\x1-12,\y1-4);
\path let \p1 = (t1b) in coordinate (t1ba) at (\x1+12,\y1-8);
\path let \p1 = (t1b) in coordinate (t1bb) at (\x1+12,\y1-4);
\draw (t1aa) -- (t1ba)  node[pos=0.5,below] {$\Lambda-1$ copies};
\draw (t1aa) -- (t1ab);
\draw (t1ba) -- (t1bb);
%T_2 copies
\path let \p1 = (t2a) in coordinate (t2aa) at (\x1-12,\y1-8);
\path let \p1 = (t2a) in coordinate (t2ab) at (\x1-12,\y1-4);
\path let \p1 = (t2b) in coordinate (t2ba) at (\x1+12,\y1-8);
\path let \p1 = (t2b) in coordinate (t2bb) at (\x1+12,\y1-4);
\draw (t2aa) -- (t2ba)  node[pos=0.5,below] {$\Lambda-1$ copies};
\draw (t2aa) -- (t2ab);
\draw (t2ba) -- (t2bb);
%T_{j-2} copies
\path let \p1 = (tm2a) in coordinate (tm2aa) at (\x1-18,\y1-8);
\path let \p1 = (tm2a) in coordinate (tm2ab) at (\x1-18,\y1-4);
\path let \p1 = (tm2b) in coordinate (tm2ba) at (\x1+18,\y1-8);
\path let \p1 = (tm2b) in coordinate (tm2bb) at (\x1+18,\y1-4);
\draw (tm2aa) -- (tm2ba)  node[pos=0.5,below] {$\Lambda-1$ copies};
\draw (tm2aa) -- (tm2ab);
\draw (tm2ba) -- (tm2bb);
%T_{j-1} copies
\path let \p1 = (tm1a) in coordinate (tm1aa) at (\x1-18,\y1-8);
\path let \p1 = (tm1a) in coordinate (tm1ab) at (\x1-18,\y1-4);
\path let \p1 = (tm1b) in coordinate (tm1ba) at (\x1+18,\y1-8);
\path let \p1 = (tm1b) in coordinate (tm1bb) at (\x1+18,\y1-4);
\draw (tm1aa) -- (tm1ba)  node[pos=0.5,below] {$\Lambda-1$ copies};
\draw (tm1aa) -- (tm1ab);
\draw (tm1ba) -- (tm1bb);
\end{tikzpicture}
%\end{document}


==> contree.tex <==
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 2.2cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$\phantom{0000}$};
  [.\node[super]{$\phantom{0000}$};
    [.\node[super]{$\phantom{0000}$};
      [.\node[super]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
    ]
  ]
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> contree19.tex <==
%drawTree(s = 2, n = 19)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 1.5cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$\phantom{0}19\phantom{00}$};
  [.\node[super]{$10,11$};
    [.\node[super]{$\phantom{0}5,6\phantom{0}$};
      [.\node[super]{$\phantom{0}2,3\phantom{0}$};
        [.\node[leaf]{$1\phantom{0}$};
        ]
        [.\node[leaf]{$4\phantom{0}$};
        ]
      ]
      [.\node[regular]{$7\phantom{0}$};
        [.\node[leaf]{$8\phantom{0}$};
        ]
        [.\node[leaf]{$9\phantom{0}$};
        ]
      ]
    ]
    [.\node[regular]{$12$};
      [.\node[regular]{$13$};
        [.\node[leaf]{$14$};
        ]
        [.\node[leaf]{$15$};
        ]
      ]
      [.\node[regular]{$16$};
        [.\node[leaf]{$17$};
        ]
        [.\node[leaf]{$18$};
        ]
      ]
    ]
  ]
  [.\node[regular]{$\phantom{00}$};
    [.\node[regular]{$\phantom{00}$};
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{00}$};
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> contree27.tex <==
%drawTree(s = 2, n = 27, height = 2.000000)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 2.0cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$19,20$};
  [.\node[super]{$10,11$};
    [.\node[super]{$\phantom{0}5,6\phantom{0}$};
      [.\node[super]{$\phantom{0}2,3\phantom{0}$};
        [.\node[leaf]{$1\phantom{0}$};
        ]
        [.\node[leaf]{$4\phantom{0}$};
        ]
      ]
      [.\node[regular]{$7\phantom{0}$};
        [.\node[leaf]{$8\phantom{0}$};
        ]
        [.\node[leaf]{$9\phantom{0}$};
        ]
      ]
    ]
    [.\node[regular]{$12$};
      [.\node[regular]{$13$};
        [.\node[leaf]{$14$};
        ]
        [.\node[leaf]{$15$};
        ]
      ]
      [.\node[regular]{$16$};
        [.\node[leaf]{$17$};
        ]
        [.\node[leaf]{$18$};
        ]
      ]
    ]
  ]
  [.\node[regular]{$21$};
    [.\node[regular]{$22$};
      [.\node[regular]{$23$};
        [.\node[leaf]{$24$};
        ]
        [.\node[leaf]{$25$};
        ]
      ]
      [.\node[regular]{$26$};
        [.\node[leaf]{$27$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{00}$};
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> contree27cor.tex <==
%drawTree(s = 2, n = 27, height = 2.000000, labels = ['', '', '', '', 5, 6, 7, '', '', 10, 11, 12, 13, '', '', 16, '', '', 19, 20, 21, 22, 23, '', '', 26, 27])
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 2.0cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$19,20$};
  [.\node[super]{$10,11$};
    [.\node[super]{$\phantom{0}5,6\phantom{0}$};
      [.\node[super]{$\phantom{00000}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$7\phantom{0}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
    [.\node[regular]{$12$};
      [.\node[regular]{$13$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$16$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
  ]
  [.\node[regular]{$21$};
    [.\node[regular]{$22$};
      [.\node[regular]{$23$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$26$};
        [.\node[leaf]{$27$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{00}$};
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> contree27del.tex <==
%drawTree(s = 2, n = 27, height = 2.000000, labels = ['', 2, 3, '', 5, 6, 7, '', '', 10, 11, 12, 13, '', '', 16, '', '', 19, 20, 21, 22, 23, '', '', 26, 27])
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 2.0cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$19,20$};
  [.\node[super]{$10,11$};
    [.\node[super]{$\phantom{0}5,6\phantom{0}$};
      [.\node[super]{$\phantom{0}2,3\phantom{0}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$7\phantom{0}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
    [.\node[regular]{$12$};
      [.\node[regular]{$13$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$16$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
  ]
  [.\node[regular]{$21$};
    [.\node[regular]{$22$};
      [.\node[regular]{$23$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$26$};
        [.\node[leaf]{$27$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{00}$};
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> contree27lif.tex <==
%drawTree(s = 2, n = 27, height = 2.000000, labels = ['', 27, '', '', 5, 6, 7, '', '', 10, 11, 12, 13, '', '', 16, '', '', 19, 20, 21, 22, 23, '', '', 26, ''])
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 2.0cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$19,20$};
  [.\node[super]{$10,11$};
    [.\node[super]{$\phantom{0}5,6\phantom{0}$};
      [.\node[super]{$\phantom{0}27\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$7\phantom{0}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
    [.\node[regular]{$12$};
      [.\node[regular]{$13$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$16$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
  ]
  [.\node[regular]{$21$};
    [.\node[regular]{$22$};
      [.\node[regular]{$23$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$26$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{00}$};
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
      [.\node[regular]{$\phantom{00}$};
        [.\node[leaf]{$\phantom{00}$};
        ]
        [.\node[leaf]{$\phantom{00}$};
        ]
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> contree27rel.tex <==
%drawTree(levels = 3, s = 2, n = 15)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 1.5cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$10,11$};
  [.\node[super]{$\phantom{0}5,6\phantom{0}$};
    [.\node[super]{$\phantom{0}2,3\phantom{0}$};
      [.\node[leaf]{$1\phantom{0}$};
      ]
      [.\node[leaf]{$4\phantom{0}$};
      ]
    ]
    [.\node[regular]{$7\phantom{0}$};
      [.\node[leaf]{$8\phantom{0}$};
      ]
      [.\node[leaf]{$9\phantom{0}$};
      ]
    ]
  ]
  [.\node[regular]{$12$};
    [.\node[regular]{$13$};
      [.\node[leaf]{$14$};
      ]
      [.\node[leaf]{$15$};
      ]
    ]
    [.\node[regular]{$\phantom{00}$};
      [.\node[leaf]{$\phantom{00}$};
      ]
      [.\node[leaf]{$\phantom{00}$};
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> contree27rest.tex <==
%drawTree(levels = 3, s = 2, n = 15, labels = [27, 5, 6, 7, 10, 11, 12, 13, 16, 19, 20, 21, 22, 23, 26])
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 1.5cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$19,20$};
  [.\node[super]{$10,11$};
    [.\node[super]{$\phantom{0}5,6\phantom{0}$};
      [.\node[leaf]{$27$};
      ]
      [.\node[leaf]{$7\phantom{0}$};
      ]
    ]
    [.\node[regular]{$12$};
      [.\node[leaf]{$13$};
      ]
      [.\node[leaf]{$16$};
      ]
    ]
  ]
  [.\node[regular]{$21$};
    [.\node[regular]{$22$};
      [.\node[leaf]{$23$};
      ]
      [.\node[leaf]{$26$};
      ]
    ]
    [.\node[regular]{$\phantom{00}$};
      [.\node[leaf]{$\phantom{00}$};
      ]
      [.\node[leaf]{$\phantom{00}$};
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> contree_diagram.tex <==
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 2.2cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$\phantom{0000}$};
  [.\node[super]{$\phantom{0000}$};
    [.\node[super]{$\phantom{0000}$};
      [.\node[super]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
      \edge node[auto=left]{{\LARGE $1$}};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        \edge node[auto=left]{{\LARGE $1$}};
        [.\node[leaf]{$\phantom{0}11\phantom{0}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
    ]
  ]
  \edge node[auto=left]{{\LARGE $1$}};
  [.\node[regular]{$\phantom{0000}$};
   \edge node[auto=right]{{\LARGE $0$}};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
      \edge node[auto=left]{{\LARGE $1$}};
      [.\node[regular]{$\phantom{0000}$};
       \edge node[auto=right]{{\LARGE $0$}};
        [.\node[leaf]{$1010$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> contreelabel.tex <==
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 1.5cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$19,20$};
  [.\node[super]{$10,11$};
    [.\node[super]{$\phantom{0}5,6\phantom{0}$};
      [.\node[super]{$\phantom{0}2,3\phantom{0}$};
        [.\node[leaf]{$1\phantom{0}$};
        ]
        [.\node[leaf]{$4\phantom{0}$};
        ]
      ]
      [.\node[regular]{$7\phantom{0}$};
        [.\node[leaf]{$8\phantom{0}$};
        ]
        [.\node[leaf]{$9\phantom{0}$};
        ]
      ]
    ]
    [.\node[regular]{$12$};
      [.\node[regular]{$13$};
        [.\node[leaf]{$14$};
        ]
        [.\node[leaf]{$15$};
        ]
      ]
      [.\node[regular]{$16$};
        [.\node[leaf]{$17$};
        ]
        [.\node[leaf]{$18$};
        ]
      ]
    ]
  ]
  [.\node[regular]{$21$};
    [.\node[regular]{$22$};
      [.\node[regular]{$23$};
        [.\node[leaf]{$24$};
        ]
        [.\node[leaf]{$25$};
        ]
      ]
      [.\node[regular]{$26$};
        [.\node[leaf]{$27$};
        ]
        [.\node[leaf]{$28$};
        ]
      ]
    ]
    [.\node[regular]{$29$};
      [.\node[regular]{$30$};
        [.\node[leaf]{$31$};
        ]
        [.\node[leaf]{$32$};
        ]
      ]
      [.\node[regular]{$33$};
        [.\node[leaf]{$34$};
        ]
        [.\node[leaf]{$35$};
        ]
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> fib_example.tex <==
%drawTree(levels = 6, a = [1, 1])
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 1.5cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$\phantom{0000}$};
  [.\node[super]{$\phantom{0000}$};
    [.\node[super]{$\phantom{0000}$};
      [.\node[super]{$\phantom{0000}$};
        [.\node[super]{$\phantom{0000}$};
          [.\node[super]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
      ]
    ]
  ]
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> other_example2.tex <==
%drawTree(levels = 5, a = [1, 2, 0, 3], height = 15)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[ellipse, draw]
\begin{tikzpicture}[level distance = 15.0cm, grow=down]
\Tree[.{$\phantom{aaa}\iddots$}
[.\node[super]{$\phantom{0000}$};
  [.\node[super]{$\phantom{0000}$};
    [.\node[super]{$\phantom{0000}$};
      [.\node[super]{$\phantom{0000}$};
        [.\node[super]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
  ]
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
  ]
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
  ]
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
  ]
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
  ]
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
  ]
]
\edge[draw=none]; {} ]
\end{tikzpicture}

==> other_example_t0.tex <==
%drawTree(j = 0, levels = 0, a = [1, 2, 0, 3], height = 5)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[circle, draw]
\begin{tikzpicture}[level distance = 5.0cm, grow=down]
\Tree[.\node[leaf]{$\phantom{0000}$};
]

\end{tikzpicture}

==> other_example_t1.tex <==
%drawTree(j = 1, levels = 1, a = [1, 2, 0, 3], height = 5)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[circle, draw]
\begin{tikzpicture}[level distance = 5.0cm, grow=down]
\Tree[.\node[regular]{$\phantom{0000}$};
  [.\node[leaf]{$\phantom{0000}$};
  ]
]

\end{tikzpicture}

==> other_example_t2.tex <==
%drawTree(j = 2, levels = 2, a = [1, 2, 0, 3], height = 5)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[circle, draw]
\begin{tikzpicture}[level distance = 5.0cm, grow=down]
\Tree[.\node[regular]{$\phantom{0000}$};
  [.\node[regular]{$\phantom{0000}$};
    [.\node[leaf]{$\phantom{0000}$};
    ]
    [.\node[leaf]{$\phantom{0000}$};
    ]
    [.\node[leaf]{$\phantom{0000}$};
    ]
  ]
]

\end{tikzpicture}

==> other_example_t3.tex <==
%drawTree(j = 3, levels = 3, a = [1, 2, 0, 3], height = 5)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[circle, draw]
\begin{tikzpicture}[level distance = 5.0cm, grow=down]
\Tree[.\node[regular]{$\phantom{0000}$};
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[leaf]{$\phantom{0000}$};
      ]
      [.\node[leaf]{$\phantom{0000}$};
      ]
      [.\node[leaf]{$\phantom{0000}$};
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[leaf]{$\phantom{0000}$};
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[leaf]{$\phantom{0000}$};
      ]
    ]
  ]
]

\end{tikzpicture}

==> other_example_t4.tex <==
%drawTree(j = 4, a = [1, 2, 0, 3], height = 5)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[circle, draw]
\begin{tikzpicture}[level distance = 5.0cm, grow=down]
\Tree[.\node[regular]{$\phantom{0000}$};
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
        [.\node[leaf]{$\phantom{0000}$};
        ]
      ]
    ]
  ]
]

\end{tikzpicture}

==> other_example_t5.tex <==
%drawTree(j = 5, levels = 5, a = [1, 2, 0, 3], height = 5)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[circle, draw]
\begin{tikzpicture}[level distance = 5.0cm, grow=down]
\Tree[.\node[regular]{$\phantom{0000}$};
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[leaf]{$\phantom{0000}$};
          ]
        ]
      ]
    ]
  ]
]

\end{tikzpicture}

==> other_example_t6.tex <==
%drawTree(j = 6, levels = 6, a = [1, 2, 0, 3], height = 5)
\tikzstyle{super}=[rectangle, draw]
\tikzstyle{regular}=[circle, draw]
\tikzstyle{leaf}=[circle, draw]
\begin{tikzpicture}[level distance = 5.0cm, grow=down]
\Tree[.\node[regular]{$\phantom{0000}$};
  [.\node[regular]{$\phantom{0000}$};
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
      ]
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
      ]
    ]
    [.\node[regular]{$\phantom{0000}$};
      [.\node[regular]{$\phantom{0000}$};
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
        [.\node[regular]{$\phantom{0000}$};
          [.\node[regular]{$\phantom{0000}$};
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
            [.\node[leaf]{$\phantom{0000}$};
            ]
          ]
        ]
      ]
    ]
  ]
]

\end{tikzpicture}
